Query Workload-based RDF Graph Fragmentation and Allocation

As the volume of the RDF data becomes increasingly large, it is essential for us to design a distributed database system to manage it. For distributed RDF data design, it is quite common to partition the RDF data into some parts, called fragments, which are then distributed. Thus, the distribution design consists of two steps: fragmentation and allocation. In this paper, we propose a method to explore the intrinsic similarities among the structures of queries in a workload for fragmentation and allocation, which aims to reduce the number of crossing matches and the communication cost during SPARQL query processing. Specifically, we mine and select some frequent access patterns to reflect the characteristics of the workload. Here, although we prove that selecting the optimal set of frequent access patterns is NP-hard, we propose a heuristic algorithm which guarantees both the data integrity and the approximation ratio. Based on the selected frequent access patterns, we propose two fragmentation strategies, vertical and horizontal fragmentation strategies, to divide RDF graphs while meeting different kinds of query processing objectives. Vertical fragmentation is for better throughput and horizontal fragmentation is for better performance. After fragmentation, we discuss how to allocate these fragments to various sites. Finally, we discuss how to process a query based on the results of fragmentation and allocation. Extensive experiments confirm the superior performance of our proposed solutions.

==> PerformanceScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{axis}[
        xlabel=Size of Datasets,
        ylabel=Average Time Per Query(s),
        xtick = {10,30,50,70,90},
        xticklabels={50M,100M,150M,200M,250M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    0.154831019)
        (30,    0.304368333)
        (50,    0.460815078)
        (70,    0.63807107)
        (90,   0.726799136)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    0.07847678)
        (30,    0.1575463)
        (50,    0.200629654)
        (70,    0.296674878)
        (90,   0.322782528)
    };
    \legend{$VF$\\$HF$\\}

    \end{axis}
\end{tikzpicture}


==> PerformanceTest.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
ybar,
width = 10cm,
height = 8.5cm,
ymax =3,
  xtick = {2,3,4,5,6,7},
   xticklabels={Random, PF, SHAPE, WARP, VF, HF},
   ylabel={Average Time Per Query(s)},
   bar width=20pt,
  ]
   \addplot plot coordinates {

        (2,     19.61643)
        (3,     15.065685)
        (4,     2.5155625)

        (5,    1.8516465)
        (6,    1.688238)
        (7,    1.302155)
    };
\end{axis}

\end{tikzpicture}


==> PerformanceTestWatDiv.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
ybar,
width = 10cm,
height = 8.5cm,
ymin =0,
  xtick = {4,5,6,7},
   xticklabels={SHAPE, WARP, VF, HF},
   ylabel={Average Time Per Query(s)},
   bar width=20pt,
  ]
   \addplot plot coordinates {


        (4,     0.790823667 )

        (5,    0.72646)
        (6,    0.304368333)
        (7,    0.1575463)
    };
\end{axis}

\end{tikzpicture}


==> ThroughputScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{axis}[
        xlabel=Size of Datasets,
        ylabel=Queries Per Minute,
        xtick = {10,30,50,70,90},
        xticklabels={50M,100M,150M,200M,250M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north east
    ]
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    1018.380415)
        (30,    533.6685562)
        (50,    367.368919)
        (70,    278.387651)
        (90,   224.1063406)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    730.5117913)
        (30,    385.18270507)
        (50,    250.8636195)
        (70,    188.8612349)
        (90,   151.4335606)
    };
    \legend{$VF$\\$HF$\\}

    \end{axis}
\end{tikzpicture}


==> ThroughputTest.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
ybar,
width = 10cm,
height = 8.5cm,
  xtick = {4,5,6,7},
   xticklabels={SHAPE, WARP, VF, HF},
   ylabel={Queries Per Minute},
   bar width=20pt,
  ]
   \addplot plot coordinates {
        (4,    23.85152426)

        (5,    32.40359323)
        (6,    46.06632899)
        (7,     38.90192824)
    };
\end{axis}

\end{tikzpicture}


==> ThroughputTestWatDiv.tex <==
\begin{tikzpicture}[font=\LARGE]
\begin{axis}[
ybar,
width = 10cm,
height = 8.5cm,
ymin =0,
  xtick = {4,5,6,7},
   xticklabels={SHAPE, WARP, VF, HF},
   ylabel={Queries Per Minute},
   bar width=20pt,
  ]
   \addplot plot coordinates {
        (4,    75.87026354)

        (5,    82.59229689)
        (6,    533.6685562)
        (7,    385.18270507)
    };
\end{axis}

\end{tikzpicture}


==> WatDiv100M_comparison.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{axis}[
                anchor={(0,100)},
               width = 30cm,
               height = 7cm,
    			major x tick style = transparent,
    			ybar,
   	ymajorgrids = true,
   ymax=3,
   			ylabel = {Query Response Time (s)},
    			xlabel = {Queries},
    			symbolic x coords = {$S_1$,$S_2$,$S_3$,$S_4$,$S_5$,$S_6$,$S_7$,$L_1$,$L_2$,$L_3$,$L_4$,$L_5$,$F_1$,$F_2$,$F_3$,$F_4$,$F_5$,$C_1$,$C_2$,$C_3$},
    			scaled y ticks = true,
			bar width=4pt,
             enlarge x limits=0.05,
			legend pos= north west,
 legend cell align=left
   		]

    		\addplot coordinates {($S_1$, 0.533234) ($S_2$, 0.53676) ($S_3$, 0.499481) ($S_4$, 0.53192) ($S_5$, 0.503804) ($S_6$, 0.494941) ($S_7$, 0.507011
) ($L_1$, 8.16512) ($L_2$, 0.596883) ($L_3$, 0.617002) ($L_4$, 0.50908) ($L_5$, 0.499741) ($F_1$, 1.44148) ($F_2$, 5.45851) ($F_3$, 8.50395) ($F_4$, 4.84184) ($F_5$, 15.4971) ($C_1$, 15.0813) ($C_2$, 10) ($C_3$, 0.540517)};

    \addplot coordinates {($S_1$, 0.469474) ($S_2$, 0.567474) ($S_3$, 0.45226) ($S_4$, 1.58119) ($S_5$, 0.428684) ($S_6$, 0.438109) ($S_7$, 0.45545) ($L_1$, 0.560161) ($L_2$, 0.575275) ($L_3$, 0.535403) ($L_4$, 0.446221) ($L_5$, 0.443223) ($F_1$, 0.428258) ($F_2$, 0.460722) ($F_3$, 1.19331) ($F_4$, 1.8969) ($F_5$, 0.70799) ($C_1$, 0.718769) ($C_2$, 1.66483) ($C_3$, 0.583648)};

    \addplot coordinates {($S_1$, 0.33) ($S_2$, 0.531087) ($S_3$, 0.436131) ($S_4$, 0.440956) ($S_5$, 0.355201) ($S_6$, 0.341694) ($S_7$, 0.386994) ($L_1$, 0.485984) ($L_2$, 0.535543) ($L_3$, 0.513117) ($L_4$, 0.366483) ($L_5$, 0.3813) ($F_1$, 0.334951) ($F_2$, 0.372581) ($F_3$, 0.84638) ($F_4$, 1.76639) ($F_5$, 0.6513025) ($C_1$, 0.477901) ($C_2$, 0.733719) ($C_3$, 0.500482)};

    \addplot coordinates {($S_1$, 0.2395) ($S_2$, 0.332062) ($S_3$, 0.271309) ($S_4$, 0.261914) ($S_5$, 0.264352) ($S_6$, 0.260861) ($S_7$, 0.303536) ($L_1$, 0.331835) ($L_2$, 0.328958) ($L_3$, 0.275502) ($L_4$, 0.290804) ($L_5$, 0.291355) ($F_1$, 0.258922) ($F_2$, 0.276608) ($F_3$, 0.324125) ($F_4$, 1.34389) ($F_5$, 0.628596) ($C_1$, 0.399875) ($C_2$, 0.757802) ($C_3$, 0.35326)};

    		
   		 \legend{SHAPE,WARP,VF,HF}
  		\end{axis}
\end{tikzpicture}


==> minSup_FAP.tex <==
\begin{tikzpicture}[font=\Large]

        \begin{axis}[
        xlabel=$minSup$,
        ylabel=Number of FAPs,
        ymax=200,
        xmax=10,
        xmin=1,
        xtick = {1,5,10},
        xticklabels={$0.1\%$,$0.5\%$,$1\%$},
    ]
      \addplot[ black] plot coordinates {
        (1,     181)
        (2,     109)
        (3,     106)
        (4,     67)
        (5,    59)
        (6,    57)
        (7,    49)
        (8,    48)
        (9,    47)
        (10,    44)
    };


    \end{axis}

\end{tikzpicture}


==> workload_coverage.tex <==
\begin{tikzpicture}[font=\Large]

        \begin{axis}[
        xlabel=Number of FAPs,
        ylabel=Coverage,
        ymax=110,
        ymin=0,
        xmin=1,
        xtick = {22,44,61,82},
        xticklabels={$50$,$100$,$150$,$200$},
        ytick = {0,20,40,60,80,100},
        yticklabels={$0\%$,$20\%$,$40\%$,$60\%$,$80\%$,$100\%$},
    ]
      \addplot[smooth, black] plot coordinates {
     (1, 16.72)
(2, 23.54)
(3, 28.90)
(4, 32.62)
(5, 35.95)
(6, 39.24)
(7, 42.48)
(8, 45.35)
(9, 48.08)
(10, 50.60)
(11, 53.09)
(12, 55.49)
(13, 57.75)
(14, 59.98)
(15, 62.19)
(16, 64.38)
(17, 66.56)
(18, 68.55)
(19, 70.50)
(20, 72.45)
(21, 74.40)
(22, 76.24)
(23, 78.05)
(24, 79.28)
(25, 80.49)
(26, 81.71)
(27, 82.82)
(28, 83.92)
(29, 85.02)
(30, 85.85)
(31, 86.67)
(32, 87.48)
(33, 88.29)
(34, 88.99)
(35, 89.64)
(36, 90.28)
(37, 90.82)
(38, 91.34)
(39, 91.73)
(40, 92.13)
(41, 92.53)
(42, 92.89)
(43, 93.26)
(44, 93.58)
(45, 93.91)
(46, 94.21)
(47, 94.43)
(48, 94.64)
(49, 94.83)
(50, 95.02)
(51, 95.20)
(52, 95.35)
(53, 95.51)
(54, 95.65)
(55, 95.77)
(56, 95.87)
(57, 95.98)
(58, 96.08)
(59, 96.19)
(60, 96.29)
(61, 96.40)
(62, 96.50)
(63, 96.60)
(64, 96.71)
(65, 96.81)
(66, 96.92)
(67, 97.01)
(68, 97.10)
(69, 97.20)
(70, 97.27)
(71, 97.35)
(72, 97.42)
(73, 97.50)
(74, 97.57)
(75, 97.64)
(76, 97.70)
(77, 97.77)
(78, 97.83)
(79, 97.88)
(80, 97.93)
(81, 97.98)
(82, 98.03)
    };


    \end{axis}

\end{tikzpicture}

